Probabilistic Process Discovery with Stochastic Process Trees

In order to obtain a stochastic model that accounts for the stochastic aspects of the dynamics of a business process, usually the following steps are taken. Given an event log, a process tree is obtained through a process discovery algorithm, i.e., a process tree that is aimed at reproducing, as accurately as possible, the language of the log. The process tree is then transformed into a Petri net that generates the same set of sequences as the process tree. In order to capture the frequency of the sequences in the event log, weights are assigned to the transitions of the Petri net, resulting in a stochastic Petri net with a stochastic language in which each sequence is associated with a probability. In this paper we show that this procedure has unfavorable properties. First, the weights assigned to the transitions of the Petri net have an unclear role in the resulting stochastic language. We will show that a weight can have multiple, ambiguous impact on the probability of the sequences generated by the Petri net. Second, a number of different Petri nets with different number of transitions can correspond to the same process tree. This means that the number of parameters (the number of weights) that determines the stochastic language is not well-defined. In order to avoid these ambiguities, in this paper, we propose to add stochasticity directly to process trees. The result is a new formalism, called stochastic process trees, in which the number of parameters and their role in the associated stochastic language is clear and well-defined.

==> method_cartoon.tex <==
%%%%%%%%%%%%%%%%%%%%%%%% AUTOMATON-2 FOR REGION DISTANCE %%%%%%%%%%%%%%%%%%%
\resizebox{.8\textwidth}{!}{
\begin{tikzpicture}[scale=.6,minimum width=1cm]
\renewcommand{\arraystretch}{.7}
   \everymath{\scriptstyle}
   
%% LOCATIONS
%\draw (-3,1.5) 
\node[left, initial text=,draw,rounded corners] (l0) { \begin{tabular}{@{}c@{}}\text{Event}\\  \text{Log} \end{tabular}};
%\draw (-1,1.5) 
\node[right=1.5cm of l0,draw,rounded corners] (l1) { \begin{tabular}{@{}c@{}}\text{(Stochastic)}\\ \text{Process}\\  \text{tree} \\  \end{tabular} };
%\draw (1,1.5) 
%\node[right=.5cm of l1,draw,rounded corners] (l2) { 
%\begin{tabular}{@{}c@{}}\text{Stochastic  }\\  \text{weights} \end{tabular}};

%\draw (3,1.5) 
\node[right=1cm of l1,draw,rounded corners] (l3) { \begin{tabular}{@{}c@{}}\text{SPT stochastic} \\ \text{language}  \\  \text{via   simulation}
\end{tabular} };

%\draw (5,1.5) 
\node[right=.5cm of l3,draw,rounded corners] (l4) { \begin{tabular}{@{}c@{}}\text{optimiser}\\ 
\end{tabular} };
\node[right=.4cm of l4] (l5){\begin{tabular}{@{}c@{}}\text{optimal}\\  \text{SPT } \\ 
\text{ parameters} \\
\end{tabular}};

%% ARCS
\draw [-latex'] (l0) -- (l1) node [midway, above,sloped] {inductive} node [midway, below,sloped] {miner};
\draw [-latex'] (l1) -- (l3) node [midway, above,sloped] { };
%\draw [-latex'] (l2) -- (l3) node [midway, above,sloped] { };
\draw [-latex'] (l3) -- (l4) node [midway, above,sloped] { };
\draw [-latex'] (l4) .. controls +(235:15mm) and +(315:15mm) .. (l1) node [pos=0.5 ,below] {parameters vector};
\draw [-latex'] (l4) -- (l5) node [midway, above,sloped] {};
\draw [-latex',dashed] (l0) .. controls +(45:20mm) and +(130:20mm) .. (l4) node [pos=0.5 ,above] {log's stochastic language};

{}; 
 
\end{tikzpicture}
}


==> pt_action.tex <==

\resizebox{0.05\textwidth}{!}{
\begin{tikzpicture}[>=stealth, node distance=1.25cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[square_node] (A) [] {$a$};

\end{tikzpicture}
}



==> pt_bpic13.tex <==

\resizebox{0.65\textwidth}{!}{
\begin{tikzpicture}[>=stealth, node distance=1.45cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[circle_node] (Root) {$\land$};
\node[circle_node] (Choice11) [below left of=Root] {$\times$};

\node[circle_node] (Paral2) [below left of=Choice11] {$\land$};

\node[circle_node] (Choice2) [below right of=Root] {$\times$};

\node[circle_node] (Choice3) [below  of=Paral2] {$\times$};
\node[circle_node] (Choice4) [left of=Choice3] {$\times$};



%\node[square_node] (C) [below  of=Loop] {$c$};
%\node[square_node] (Tau) [right  of=C] {$\tau$};


\node[circle_node] (Loop2) [below right  of=Choice2] {$\circlearrowleft$};
\node[square_node] (Tau) [left  of=Loop2] {$\tau$};
\node[square_node] (A) [below  of=Loop2] {$A$};
\node[square_node] (Tau2) [right  of=A] {$\tau$};

\node[square_node] (Tau3) [right  of=Choice1] {$\tau$};



\node[square_node] (Tau5) [below   of=Choice4] {$\tau$};

\node[circle_node] (Loop3) [right  of=Tau5] {$\circlearrowleft$};



\node[circle_node] (Loop4) [left  of=Tau5] {$\circlearrowleft$};

\node[square_node] (Tau4) [right  of=Loop3] {$\tau$};

\node[square_node] (Tau6) [below   of=Loop3] {$\tau$};
\node[square_node] (C) [left   of=Tau6] {$C$};


\node[square_node] (Tau7) [left  of=C] {$\tau$};
\node[square_node] (Q) [left   of=Tau7] {$Q$};




% Edges
\draw[->] (Root) -- (Choice11) node[midway, above left] {$p_1$};
\draw[->] (Root) -- (Choice2) node[midway, above right] {$\overline{p_1}$};
\draw[->] (Paral2) -- (Choice3) node[midway,  right] {$\overline{p_4}$};
\draw[->] (Paral2) -- (Choice4) node[midway,  left] {$p_4$};
%\draw[->] (Choice11) -- (A);
\draw[->] (Choice11) -- (Paral2) node[midway,  left] {$p_2$};
\draw[->] (Choice11) -- (Tau3) node[midway,  right]  {$\overline{p_2}$};
\draw[->] (Loop2) -- (A) node[midway,  left] {$p_5$};
\draw[->] (Loop2) -- (Tau2)node[midway,  right] {$\overline{p_5}$};;

\draw[->] (Choice2) -- (Loop2) node[midway,  right] {$\overline{p_3}$};
\draw[->] (Choice3) -- (Tau4) node[midway,  right] {$\overline{p_7}$};
\draw[->] (Choice4) -- (Loop4)node[midway,  left] {$p_6$};
\draw[->] (Choice3) -- (Loop3) node[midway,  left] {$p_7$};
\draw[->] (Loop3) -- (Tau6) node[midway,  right] {$\overline{p_9}$};
\draw[->] (Loop3) -- (C) node[midway,  left] {$p_9$};

\draw[->] (Choice4) -- (Tau5) node[midway,  right] {$\overline{p_6}$};

%\draw[->] (Loop) -- (C);
\draw[->] (Choice2) -- (Tau) node[midway,  left] {$p_3$};

\draw[->] (Loop4) -- (Tau7) node[midway,  right] {$\overline{p_8}$};
\draw[->] (Loop4) -- (Q) node[midway,  left] {$p_8$};

\end{tikzpicture}
}



==> pt_choice.tex <==

\resizebox{0.2\textwidth}{!}{
\begin{tikzpicture}[>=stealth, node distance=1.25cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[circle_node] (Root) {$\times$};
\node[square_node] (A1) [below left of=Root] {$a_1$};
\node[square_node] (A2) [right  of=A1] {$a_2$};
\node[square_node] (An) [right  of=A2] {$a_n$};

% Edges
\draw[->] (Root) -- (A1);
\draw[->] (Root) -- (A2);
\draw[->] (Root) -- (An);
\draw[dotted] (A2) -- (An);

\end{tikzpicture}
}



==> pt_ex1.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black!60, fill=gray!5, 
very thick, minimum size=7mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
]
%Nodes
\node[squarednode]      (actionA)                              {a};
\node[roundnode]        (root)       [above=of actionA] {$\bm{\land}$};
\node[roundnode]        (choice1)       [below left =of root] {$\bm{\times}$};


\node[squarednode]      (actionB)       [right=of actionA] {b};
\node[roundnode]        (lowercircle)       [below=of actionA] {4};

%Lines
\draw[->] (choice1.south) -- (actionA.north);
\draw[->] (root.south) -- (actionB.west);
\draw[->] (actionB.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
\end{tikzpicture}

==> pt_ex2.tex <==

\resizebox{0.325\textwidth}{!}{
\begin{tikzpicture}[>=stealth, node distance=1.45cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[circle_node] (Seq) {$\rightarrow$};
\node[circle_node] (Paral) [below left of=Seq] {$\land$};

\node[circle_node] (Choice1) [below left of=Paral] {$\times$};

\node[circle_node] (Choice2) [below right of=Seq] {$\times$};

\node[circle_node] (Loop) [right  of=Choice1] {$\circlearrowleft$};

\node[square_node] (A) [below left of=Choice1] {$a$};
\node[square_node] (B) [right  of=A] {$b$};
\node[square_node] (C) [below  of=Loop] {$c$};
\node[square_node] (Tau) [right  of=C] {$\tau$};

\node[square_node] (E) [below  of=Choice2] {$e$};
\node[square_node] (F) [right  of=E] {$f$};



\node[square_node] (D) [below  of=Seq] {$d$};

% Edges
\draw[->] (Seq) -- (Paral);
\draw[->] (Seq) -- (Choice2);
%\draw[->] (Paral) -- (A);
\draw[->] (Paral) -- (Choice1);
\draw[->] (Paral) -- (Loop);
\draw[->] (Choice1) -- (A);
\draw[->] (Choice1) -- (B);
\draw[->] (Choice2) -- (E);
\draw[->] (Choice2) -- (F);

\draw[->] (Loop) -- (C);
\draw[->] (Loop) -- (Tau);

\draw[->] (Seq) -- (D);

\end{tikzpicture}
}



==> pt_loop.tex <==

\resizebox{0.15\textwidth}{!}{
\begin{tikzpicture}[>=stealth, node distance=1.25cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[circle_node] (Root) {$\circlearrowleft$};
\node[square_node] (A1) [below left of=Root] {$a_1$};
\node[square_node] (A2) [below right  of=Root] {$a_2$};
%\node[square_node] (An) [right  of=A2] {$a_n$};

% Edges
\draw[->] (Root) -- (A1);
\draw[->] (Root) -- (A2);
%\draw[->] (Root) -- (An);
%\draw[dotted] (A2) -- (An);

\end{tikzpicture}
}



==> pt_paral.tex <==

\resizebox{0.2\textwidth}{!}{
\begin{tikzpicture}[>=stealth, node distance=1.25cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[circle_node] (Root) {$\land$};
\node[square_node] (A1) [below left of=Root] {$a_1$};
\node[square_node] (A2) [right  of=A1] {$a_2$};
\node[square_node] (An) [right  of=A2] {$a_n$};

% Edges
\draw[->] (Root) -- (A1);
\draw[->] (Root) -- (A2);
\draw[->] (Root) -- (An);
\draw[dotted] (A2) -- (An);

\end{tikzpicture}

}


==> pt_seq.tex <==
\resizebox{0.2\textwidth}{!}{

\begin{tikzpicture}[>=stealth, node distance=1.25cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[circle_node] (Root) {$\rightarrow$};
\node[square_node] (A1) [below left of=Root] {$a_1$};
\node[square_node] (A2) [right  of=A1] {$a_2$};
\node[square_node] (An) [right  of=A2] {$a_n$};

% Edges
\draw[->] (Root) -- (A1);
\draw[->] (Root) -- (A2);
\draw[->] (Root) -- (An);
\draw[dotted] (A2) -- (An);

\end{tikzpicture}

}


==> pt_tau.tex <==

\resizebox{0.05\textwidth}{!}{
\begin{tikzpicture}[>=stealth, node distance=1.25cm, thick]

% Define styles for nodes
\tikzstyle{circle_node} = [circle, draw, minimum size=2em]
\tikzstyle{square_node} = [rectangle, draw, fill=red!20, minimum size=2em]

% Nodes
\node[square_node] (A) [] {$\tau$};

\end{tikzpicture}
}



==> wn_action.tex <==
\resizebox{0.2\textwidth}{!}{
\begin{tikzpicture}[node distance=.5cm,>=stealth',thick]%,inner sep=2pt]

% Define places
\node[place,tokens=1] (p1) {};

% Define transitions with labels
\node[transition] (t1) [right=of p1, label=center:$a$] {};
\node[place] (p2) [right=of t1] {};

% Draw edges
\draw[->] (p1) -- (t1);
\draw[->] (t1) -- (p2);

\end{tikzpicture}
}

==> wn_choice.tex <==
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[node distance=.5cm,>=stealth',thick]%,inner sep=2pt]




% Define places
\node[place, tokens=1] (p1) {};
\node[place] (p4) [right=of p3] {};

% Define transitions with labels
\node[transition] (t1) [right=of p1, label=center:$a_1$] {};
\node[transition] (t2) [right=of t1, label=center:$a_2$] {};
\node[transition] (t3) [right=of t2, label=center:$a_n$] {};

% Draw sloped edges
\draw[->] (p1) -- (t1);
\draw[->] (p1) to [out=-30,in=210]  (t2);
\draw[->] (p1) to [out=-50,in=210]  (t3);
\draw[->] (t1) to [out=30,in=160] (p4);
\draw[->] (t2) to [out=30,in=170] (p4);
\draw[->] (t3) -- (p4);
\draw[-, dotted] (t2) -- (t3);

%\draw [->] (4) to [out=150,in=30] (1);


\end{tikzpicture}
}

==> wn_loop.tex <==
\resizebox{0.475\textwidth}{!}{
\begin{tikzpicture}[node distance=.5cm,>=stealth',thick]%,inner sep=2pt]

% Define places

\node[place,tokens=1] (p0) {};
\node[transition] (t0) [right=of p0, fill=black,label=below:$\tau$] {};

\node[place] (p1) [right =of  t0] {};
%\node[place] (p2) [below = 0.15cm of p1] {};

% Define transitions with labels
\node[transition] (t1) [right=of p1, label=center:$a_1$] {};
\node[place] (p1end) [right=of t1] {};


\node[place] (p2end) [below= 0.1cm of p1end] {};

\node[transition] (t2) [left=of p2end, label=center:$a_2$] {};

%\node[place] (p3) [right=of t2] {};

%\node[transition] (t3) [right=of p3, label=center:$a_n$] {};



\node[transition] (tend) [right=of p1end, fill=black,label=below:$\tau$] {};
\node[transition] (tloop) [right =of p2end, fill=black,label=below:$\tau$] {};
%\node[place] (p4) [right=of t3] {};

\node[place] (pend) [right =of tend]{};



% Draw edges
\draw[->] (p0) -- (t0);
\draw[->] (t0) -- (p1);
%\draw[->] (p2) -- (t0);

\draw[->] (p1) -- (t1);
\draw[->] (t1) -- (p1end);
\draw[->] (t2) -- (p1);
\draw[->] (p2end) -- (t2);

\draw[->] (p1end) -- (tend);
\draw[->] (p1end) -- (tloop);
\draw[->] (tloop) -- (p2end);
\draw[->] (tend) -- (pend);

\end{tikzpicture}
}

==> wn_paral.tex <==
\resizebox{0.475\textwidth}{!}{
\begin{tikzpicture}[node distance=.5cm,>=stealth',thick]%,inner sep=2pt]

% Define places

\node[place,tokens=1] (p0) {};
\node[transition] (t0) [right=of p0, fill=black,label=below:$\tau$] {};

\node[place] (p1) [above right =of  t0] {};
\node[place] (p2) [below = 0.15cm of p1] {};
\node[place] (pn) [below = 0.5cm of p2] {};
%\node[place,tokens=1] (pn) [below= of pn] {};

% Define transitions with labels
\node[transition] (t1) [right=of p1, label=center:$a_1$] {};
\node[place] (p1end) [right=of t1] {};

\node[transition] (t2) [right=of p2, label=center:$a_2$] {};
\node[place] (p2end) [right=of t2] {};

\node[transition] (tn) [right=of pn, label=center:$a_n$] {};
\node[place] (pnend) [right=of tn] {};

%\node[place] (p3) [right=of t2] {};

%\node[transition] (t3) [right=of p3, label=center:$a_n$] {};



\node[transition] (tend) [below right=of p1end, fill=black,label=below:$\tau$] {};
%\node[place] (p4) [right=of t3] {};

\node[place] (pend) [right =of tend]{};



% Draw edges
\draw[->] (p0) -- (t0);
\draw[->] (t0) -- (p1);
\draw[->] (t0) -- (p2);
\draw[->] (t0) -- (pn);
\draw[->] (p1) -- (t1);
\draw[->] (t1) -- (p1end);
\draw[->] (p2) -- (t2);
\draw[->] (pn) -- (tn);
\draw[->] (t2) -- (p2end);
\draw[->] (tn) -- (pnend);
\draw[->] (p1end) -- (tend);
\draw[->] (p2end) -- (tend);
\draw[->] (pnend) -- (tend);
\draw[->] (tend) -- (pend);
\draw[-,dotted] (p2) -- (pn);
\draw[-,dotted] (t2) -- (tn);
\draw[-,dotted] (p2end) -- (pnend);
%\draw[->] (t3) -- (p4);

\end{tikzpicture}
}

==> wn_seq.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[node distance=.5cm,>=stealth',thick]%,inner sep=2pt]

% Define places
\node[place,tokens=1] (p1) {};



% Define transitions with labels
\node[transition] (t1) [right=of p1, label=center:$a_1$] {};
\node[place] (p2) [right=of t1] {};

\node[transition] (t2) [right=of p2, label=center:$a_2$] {};

\node[place] (p3) [right=of t2] {};

\node[transition] (t3) [right=of p3, label=center:$a_n$] {};

\node[place] (p4) [right=of t3] {};


% Draw edges
\draw[->] (p1) -- (t1);
\draw[->] (t1) -- (p2);
\draw[->] (p2) -- (t2);
\draw[->] (t2) -- (p3);
\draw[->,dotted] (p3) -- (t3);
\draw[->] (t3) -- (p4);

\end{tikzpicture}
}

==> wn_tau.tex <==
\resizebox{0.2\textwidth}{!}{
\begin{tikzpicture}[node distance=.5cm,>=stealth',thick]%,inner sep=2pt]

% Define places
\node[place,tokens=1] (p1) {};

% Define transitions with labels
\node[transition,fill=black] (t1) [right=of p1, label=below:$\tau$] {};
\node[place] (p2) [right=of t1] {};

% Draw edges
\draw[->] (p1) -- (t1);
\draw[->] (t1) -- (p2);

\end{tikzpicture}
}
